A reduction theorem for L\^e's conjecture

Let $\boldsymbol{n}=(n_1,n_2,n_3):(\mathbb{C}^2,0)\to(\mathbb{C}^3,0)$ be a holomorphic map germ admitting an injective representative. We prove that if $(d\boldsymbol{n})_0=0$, then $\mathrm{ord}_0(\boldsymbol{n})\in\{2,3,4\}$. This reduces L\^e's conjecture to excluding potential counterexamples $\boldsymbol{n}$ of orders $2$, $3$, and $4$. The proof combines techniques from the theory of plane curve singularities, explicit cobordism constructions, and genus bounds obtained by applying properties of the $\Upsilon$ invariant coming from knot Floer homology.

==> band_attachment_steps_labels.tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'band_attachment_steps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29473684)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{band_attachment_steps.pdf}}%
    \put(0.03427369,0.17625263){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$L$\end{tabular}}}}%
    \put(0.23212105,0.14002631){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a(I\times I)$\end{tabular}}}}%
    \put(0.58051051,0.17516842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L'$\end{tabular}}}}%
    \put(0.96931576,0.12014737){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.96931576,0.19634211){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.96071578,0.22741053){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0.83556313,0.0093263){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L\times\{0\}$\end{tabular}}}}%
    \put(0.79096313,0.27504737){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$L'\times\{1\}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> braid_movie_labels.tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braid_movie.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29736842)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braid_movie.pdf}}%
    \put(0.10634211,0.03177895){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) $\mathbf d\mathbf w$\end{tabular}}}}%
    \put(0.10634211,0.00919472){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$ components\end{tabular}}}}%
    \put(0.09462105,0.22406842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf d$\end{tabular}}}}%
    \put(0.37881579,0.03177895){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) $\mathbf d\boldsymbol\gamma_0$\end{tabular}}}}%
    \put(0.37881579,0.00919472){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$ components\end{tabular}}}}%
    \put(0.36709473,0.22406842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf d$\end{tabular}}}}%
    \put(0.65128945,0.03177895){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) $\mathbf d\boldsymbol\gamma_0\boldsymbol\eta$\end{tabular}}}}%
    \put(0.65128945,0.00919472){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$ component\end{tabular}}}}%
    \put(0.63956845,0.22406842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf d$\end{tabular}}}}%
    \put(0.92376317,0.03177895){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d) $(\sigma_1\sigma_2\sigma_3)^5$\end{tabular}}}}%
    \put(0.92376317,0.00919472){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T(4,5)$\end{tabular}}}}%
    \put(0.91204211,0.22406842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf d$\end{tabular}}}}%
    \put(0.02494737,0.18290527){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\boldsymbol\gamma_0$\end{tabular}}}}%
    \put(0.24282104,0.21521579){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4 band\end{tabular}}}}%
    \put(0.24282104,0.19478948){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}attachments\end{tabular}}}}%
    \put(0.51529474,0.21521579){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1 band\end{tabular}}}}%
    \put(0.51529474,0.19478948){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}attachment\end{tabular}}}}%
    \put(0.78776843,0.21521579){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}conjugation\end{tabular}}}}%
    \put(0.78776843,0.19478948){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(isotopy)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> corner_rounding_labels.tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'corner_rounding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18105263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{corner_rounding.pdf}}%
    \put(0.18571578,0.07732631){\color[rgb]{0.61960784,0.39215686,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize$\alpha_i(I)$}\end{tabular}}}}%
    \put(0.0571421,0.06113158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbb B_j$\end{tabular}}}}%
    \put(0.13676841,0.10664737){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.10908948,0.15813158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Before rounding\end{tabular}}}}%
    \put(0.32686841,0.05673158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p$\end{tabular}}}}%
    \put(0.41233684,0.05673158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.32686841,0.13266316){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$y$\end{tabular}}}}%
    \put(0.34025789,0.15813158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Corner chart\end{tabular}}}}%
    \put(0.58661056,0.05673158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p$\end{tabular}}}}%
    \put(0.67207892,0.05673158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.58661056,0.13266316){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$y$\end{tabular}}}}%
    \put(0.65324739,0.11387368){\color[rgb]{0.61960784,0.39215686,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\kappa_a(I)$\end{tabular}}}}%
    \put(0.6,0.15813158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rounded chart\end{tabular}}}}%
    \put(0.96818423,0.07732631){\color[rgb]{0.61960784,0.39215686,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize$\alpha_i(I)$}\end{tabular}}}}%
    \put(0.83961053,0.06113158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbb B_j$\end{tabular}}}}%
    \put(0.89155787,0.15813158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}After rounding\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inner_tree_neighborhood_labels.tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inner_tree_neighborhood.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30105263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inner_tree_neighborhood.pdf}}%
    \put(0.15832105,0.21046842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb B_1$\end{tabular}}}}%
    \put(0.20496842,0.0652){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb B_2$\end{tabular}}}}%
    \put(0.27623683,0.14802632){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb B_3$\end{tabular}}}}%
    \put(0.08499474,0.06263685){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbb B_4$\end{tabular}}}}%
    \put(0.05768421,0.27538947){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbb B_{\mathrm{out},s_0}$\end{tabular}}}}%
    \put(0.24631579,0.07444211){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb B_{\mathrm{in}}$\end{tabular}}}}%
    \put(0.54453157,0.25536842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial\mathbb B_1\cong\mathbb S^3$\end{tabular}}}}%
    \put(0.53926841,0.06305263){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$K_{Q_1}$\end{tabular}}}}%
    \put(0.88704738,0.25536842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial\mathbb B_2\cong\mathbb S^3$\end{tabular}}}}%
    \put(0.89231053,0.06305263){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$K_{Q_2}$\end{tabular}}}}%
    \put(0.71578947,0.17884211){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widehat\alpha_1(I\times D^3)$\end{tabular}}}}%
    \put(0.72105263,0.07694737){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widehat\alpha_1(I\times[-1,1])$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> normalization_tree_surface_labels.tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'normalization_tree_surface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27157895)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{normalization_tree_surface.pdf}}%
    \put(0.23736842,0.24842105){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{s_0}$\end{tabular}}}}%
    \put(0.78421053,0.24842105){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_{s_0}$\end{tabular}}}}%
    \put(0.5,0.14263158){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol n_{s_0}$\end{tabular}}}}%
    \put(0.13105263,0.17105263){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$D_1$\end{tabular}}}}%
    \put(0.71052632,0.20997895){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_1$\end{tabular}}}}%
    \put(0.31210526,0.05315789){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_2$\end{tabular}}}}%
    \put(0.82631579,0.09682105){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_2$\end{tabular}}}}%
    \put(0.37947368,0.16947368){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_3$\end{tabular}}}}%
    \put(0.89368421,0.20997895){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_3$\end{tabular}}}}%
    \put(0.11,0.05315789){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$D_4$\end{tabular}}}}%
    \put(0.68947368,0.09682105){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_4$\end{tabular}}}}%
    \put(0.75789474,0.17473684){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_1$\end{tabular}}}}%
    \put(0.88947368,0.10894737){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_2$\end{tabular}}}}%
    \put(0.74210526,0.08368421){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha_3$\end{tabular}}}}%
    \put(0.2124579,0.00736842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol n_{s_0}^{-1}(D_{\mathrm{in}})$\end{tabular}}}}%
    \put(0.7846316,0.00736842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{in}}$\end{tabular}}}}%
    \put(0.69473684,0.00736842){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{\mathrm{tr}}$\end{tabular}}}}%
    \put(0.02368421,0.04894737){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial V_{s_0}$\end{tabular}}}}%
    \put(0.57052632,0.04894737){\color[rgb]{0.1372549,0.24313725,0.28627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Lambda_{s_0}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plane_sections_draft_figure.tex <==
% Inkscape PDF+LaTeX figure. Requires graphicx and xcolor.
% Use from the manuscript root with \input{plane_sections_draft_figure}.
\begingroup
\small
\centering
\graphicspath{{./}}
\def\svgwidth{\linewidth}
\input{plane_sections_draft_labels.tex}
\par
\endgroup


==> word_surface_labels.tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'word_surface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28544776)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{word_surface.pdf}}%
    \put(0.03470149,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_1$\end{tabular}}}}%
    \put(0.15410448,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_2$\end{tabular}}}}%
    \put(0.27350746,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_3$\end{tabular}}}}%
    \put(0.11380597,0.22686567){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_1$\end{tabular}}}}%
    \put(0.23320895,0.18395522){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_2$\end{tabular}}}}%
    \put(0.11380597,0.14104477){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_1$\end{tabular}}}}%
    \put(0.23320895,0.09813433){\color[rgb]{0.76470588,0.47843137,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{word_surface.pdf}}%
    \put(0.25074626,0.04179104){\color[rgb]{0.76470588,0.47843137,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}band\end{tabular}}}}%
    \put(0.15391791,0.01567164){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) $\sigma_1\sigma_2\sigma_1\sigma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{word_surface.pdf}}%
    \put(0.37798507,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_1$\end{tabular}}}}%
    \put(0.49738805,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_2$\end{tabular}}}}%
    \put(0.61679103,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_3$\end{tabular}}}}%
    \put(0.45708954,0.22686567){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_1$\end{tabular}}}}%
    \put(0.57649253,0.18395522){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_2$\end{tabular}}}}%
    \put(0.45708954,0.14104477){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{word_surface.pdf}}%
    \put(0.49720148,0.01567164){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) After band attachment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{word_surface.pdf}}%
    \put(0.72126865,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_1$\end{tabular}}}}%
    \put(0.84067163,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_2$\end{tabular}}}}%
    \put(0.96007461,0.22425373){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_3$\end{tabular}}}}%
    \put(0.80037312,0.22686567){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_1$\end{tabular}}}}%
    \put(0.9197761,0.18395522){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_2$\end{tabular}}}}%
    \put(0.80037312,0.14104477){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{word_surface.pdf}}%
    \put(0.84048506,0.01567164){\color[rgb]{0.14117647,0.14117647,0.17647059}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) $\sigma_1\sigma_2\sigma_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{word_surface.pdf}}%
  \end{picture}%
\endgroup%

